Nuclear transparencies for nucleons, knocked-out under various semi-inclusive conditions

Using hadron dynamics we calculate nuclear transparencies for protons, knocked-out in high-$Q^2$, semi-inclusive reactions. Predicted transparencies are, roughly half a standard deviation above the NE18 data. The latter contain the effects of binned proton missing momenta and mass, and of finite detector acceptances. In order to test sensitivity we compare computed transparencies without restrictions and the same with maximal cuts for missing momenta and the electron energy loss. We find hardly any variation, enabling a meaningful comparison with data and predictions based on hadron dynamics. Should discrepancies persist in high-statistics data, the above may with greater confidence be attributed to exotic components in the description of the outgoing proton.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%!PS-Adobe-2.0
%%BoundingBox: 36 36 757 555
%%Pages: 1
%%EndComments
/mv /moveto load def /ln /lineto load def /st /stroke load def /fl
/eofill load def /sh /show load def /rt {gsave atan rotate} bind def /sr
{show grestore} bind def /sf {/Courier findfont exch makefont setfont}
bind def
%%EndProlog
%%Page: 1 1
10 720 translate -90 rotate save 0.072 0.072 scale 2221 4914 mv 2355
4914 ln st 2221 4921 mv 2355 4921 ln st 2221 4876 mv 2259 4869 ln 2221
4869 ln 2221 4966 ln 2259 4966 ln 2221 4959 ln st 2355 4895 mv 2355 4940
ln st 2180 5085 mv 2167 5090 ln 2193 5090 ln 2180 5085 ln 2171 5077 ln
2167 5064 ln 2167 5051 ln 2171 5038 ln 2180 5030 ln 2189 5030 ln 2197
5034 ln 2201 5038 ln 2206 5047 ln 2214 5073 ln 2218 5081 ln 2227 5090 ln
st 2189 5030 mv 2197 5038 ln 2201 5047 ln 2210 5073 ln 2214 5081 ln 2218
5085 ln 2227 5090 ln 2244 5090 ln 2253 5081 ln 2257 5068 ln 2257 5055 ln
2253 5043 ln 2244 5034 ln 2231 5030 ln 2257 5030 ln 2244 5034 ln st 2167
5128 mv 2257 5128 ln st 2167 5132 mv 2257 5132 ln st 2167 5115 mv 2167
5145 ln st 2257 5115 mv 2257 5145 ln st 4880 3199 mv 4860 3193 ln 4848
3180 ln 4841 3167 ln 4835 3142 ln 4835 3122 ln 4841 3097 ln 4848 3084 ln
4860 3071 ln 4880 3065 ln 4892 3065 ln 4912 3071 ln 4924 3084 ln 4931
3097 ln 4937 3122 ln 4937 3142 ln 4931 3167 ln 4924 3180 ln 4912 3193 ln
4892 3199 ln 4880 3199 ln 4867 3193 ln 4854 3180 ln 4848 3167 ln 4841
3142 ln 4841 3122 ln 4848 3097 ln 4854 3084 ln 4867 3071 ln 4880 3065 ln
st 4892 3065 mv 4905 3071 ln 4918 3084 ln 4924 3097 ln 4931 3122 ln 4931
3142 ln 4924 3167 ln 4918 3180 ln 4905 3193 ln 4892 3199 ln st 4860 3077
mv 4860 3084 ln 4867 3097 ln 4880 3103 ln 4886 3103 ln 4899 3097 ln 4905
3084 ln 4912 3039 ln 4918 3033 ln 4931 3033 ln 4937 3045 ln 4937 3052 ln
st 4905 3084 mv 4912 3058 ln 4918 3045 ln 4924 3039 ln 4931 3039 ln 4937
3045 ln st 5006 3236 mv 5010 3231 ln 5006 3227 ln 5001 3231 ln 5001 3236
ln 5006 3244 ln 5010 3248 ln 5023 3253 ln 5040 3253 ln 5053 3248 ln 5057
3244 ln 5061 3236 ln 5061 3227 ln 5057 3219 ln 5044 3210 ln 5023 3201 ln
5014 3197 ln 5006 3189 ln 5001 3176 ln 5001 3163 ln st 5040 3253 mv 5048
3248 ln 5053 3244 ln 5057 3236 ln 5057 3227 ln 5053 3219 ln 5040 3210 ln
5023 3201 ln st 5001 3171 mv 5006 3176 ln 5014 3176 ln 5036 3167 ln 5048
3167 ln 5057 3171 ln 5061 3176 ln st 5014 3176 mv 5036 3163 ln 5053 3163
ln 5057 3167 ln 5061 3176 ln 5061 3184 ln st 5226 3225 mv 5213 3212 ln
5200 3193 ln 5187 3167 ln 5181 3135 ln 5181 3109 ln 5187 3077 ln 5200
3052 ln 5213 3033 ln 5226 3020 ln st 5213 3212 mv 5200 3186 ln 5194 3167
ln 5187 3135 ln 5187 3109 ln 5194 3077 ln 5200 3058 ln 5213 3033 ln st
5367 3180 mv 5373 3161 ln 5373 3199 ln 5367 3180 ln 5354 3193 ln 5335
3199 ln 5322 3199 ln 5303 3193 ln 5290 3180 ln 5284 3167 ln 5277 3148 ln
5277 3116 ln 5284 3097 ln 5290 3084 ln 5303 3071 ln 5322 3065 ln 5335
3065 ln 5354 3071 ln 5367 3084 ln st 5322 3199 mv 5309 3193 ln 5296 3180
ln 5290 3167 ln 5284 3148 ln 5284 3116 ln 5290 3097 ln 5296 3084 ln 5309
3071 ln 5322 3065 ln st 5367 3116 mv 5367 3065 ln st 5373 3116 mv 5373
3065 ln st 5348 3116 mv 5393 3116 ln st 5444 3116 mv 5521 3116 ln 5521
3129 ln 5514 3142 ln 5508 3148 ln 5495 3154 ln 5476 3154 ln 5457 3148 ln
5444 3135 ln 5437 3116 ln 5437 3103 ln 5444 3084 ln 5457 3071 ln 5476
3065 ln 5489 3065 ln 5508 3071 ln 5521 3084 ln st 5514 3116 mv 5514 3135
ln 5508 3148 ln st 5476 3154 mv 5463 3148 ln 5450 3135 ln 5444 3116 ln
5444 3103 ln 5450 3084 ln 5463 3071 ln 5476 3065 ln st 5566 3199 mv 5611
3065 ln st 5572 3199 mv 5611 3084 ln st 5656 3199 mv 5611 3065 ln st
5553 3199 mv 5591 3199 ln st 5630 3199 mv 5668 3199 ln st 5737 3236 mv
5741 3231 ln 5737 3227 ln 5732 3231 ln 5732 3236 ln 5737 3244 ln 5741
3248 ln 5754 3253 ln 5771 3253 ln 5784 3248 ln 5788 3244 ln 5792 3236 ln
5792 3227 ln 5788 3219 ln 5775 3210 ln 5754 3201 ln 5745 3197 ln 5737
3189 ln 5732 3176 ln 5732 3163 ln st 5771 3253 mv 5780 3248 ln 5784 3244
ln 5788 3236 ln 5788 3227 ln 5784 3219 ln 5771 3210 ln 5754 3201 ln st
5732 3171 mv 5737 3176 ln 5745 3176 ln 5767 3167 ln 5780 3167 ln 5788
3171 ln 5792 3176 ln st 5745 3176 mv 5767 3163 ln 5784 3163 ln 5788 3167
ln 5792 3176 ln 5792 3184 ln st 5803 3225 mv 5816 3212 ln 5829 3193 ln
5842 3167 ln 5848 3135 ln 5848 3109 ln 5842 3077 ln 5829 3052 ln 5816
3033 ln 5803 3020 ln st 5816 3212 mv 5829 3186 ln 5835 3167 ln 5842 3135
ln 5842 3109 ln 5835 3077 ln 5829 3058 ln 5816 3033 ln st 5078 2891 mv
5078 2757 ln st 5085 2891 mv 5085 2757 ln st 5123 2853 mv 5123 2802 ln
st 5059 2891 mv 5162 2891 ln 5162 2853 ln 5155 2891 ln st 5085 2827 mv
5123 2827 ln st 5059 2757 mv 5104 2757 ln st 5219 2891 mv 5213 2885 ln
5219 2879 ln 5226 2885 ln 5219 2891 ln st 5219 2847 mv 5219 2757 ln st
5226 2847 mv 5226 2757 ln st 5200 2847 mv 5226 2847 ln st 5200 2757 mv
5245 2757 ln st 5341 2847 mv 5328 2840 ln 5322 2834 ln 5316 2821 ln 5316
2808 ln 5322 2795 ln 5328 2789 ln 5341 2782 ln 5354 2782 ln 5367 2789 ln
5373 2795 ln 5380 2808 ln 5380 2821 ln 5373 2834 ln 5367 2840 ln 5354
2847 ln 5341 2847 ln st 5328 2840 mv 5322 2827 ln 5322 2802 ln 5328 2789
ln st 5367 2789 mv 5373 2802 ln 5373 2827 ln 5367 2840 ln st 5373 2834
mv 5380 2840 ln 5393 2847 ln 5393 2840 ln 5380 2840 ln st 5322 2795 mv
5316 2789 ln 5309 2776 ln 5309 2770 ln 5316 2757 ln 5335 2750 ln 5367
2750 ln 5386 2744 ln 5393 2738 ln st 5309 2770 mv 5316 2763 ln 5335 2757
ln 5367 2757 ln 5386 2750 ln 5393 2738 ln 5393 2731 ln 5386 2718 ln 5367
2712 ln 5328 2712 ln 5309 2718 ln 5303 2731 ln 5303 2738 ln 5309 2750 ln
5328 2757 ln st 5450 2770 mv 5444 2763 ln 5450 2757 ln 5457 2763 ln 5450
2770 ln st 5662 2866 mv 5675 2872 ln 5694 2891 ln 5694 2757 ln st 5688
2885 mv 5688 2757 ln st 5662 2757 mv 5720 2757 ln st 5777 2834 mv 5777
2827 ln 5771 2827 ln 5771 2834 ln 5777 2840 ln 5790 2847 ln 5816 2847 ln
5829 2840 ln 5835 2834 ln 5842 2821 ln 5842 2776 ln 5848 2763 ln 5854
2757 ln st 5835 2834 mv 5835 2776 ln 5842 2763 ln 5854 2757 ln 5861 2757
ln st 5835 2821 mv 5829 2814 ln 5790 2808 ln 5771 2802 ln 5765 2789 ln
5765 2776 ln 5771 2763 ln 5790 2757 ln 5809 2757 ln 5822 2763 ln 5835
2776 ln st 5790 2808 mv 5777 2802 ln 5771 2789 ln 5771 2776 ln 5777 2763
ln 5790 2757 ln st 3253 6661 mv 3253 3514 ln 7327 3514 ln 7327 6661 ln
3253 6661 ln st 3783 6052 mv 4781 4977 ln 5799 4973 ln 6701 4955 ln st
3253 3514 mv 3253 3629 ln st 3457 3514 mv 3457 3552 ln st 3660 3514 mv
3660 3552 ln st 3864 3514 mv 3864 3552 ln st 4068 3514 mv 4068 3552 ln
st 4272 3514 mv 4272 3629 ln st 4475 3514 mv 4475 3552 ln st 4679 3514
mv 4679 3552 ln st 4883 3514 mv 4883 3552 ln st 5086 3514 mv 5086 3552
ln st 5290 3514 mv 5290 3629 ln st 5494 3514 mv 5494 3552 ln st 5697
3514 mv 5697 3552 ln st 5901 3514 mv 5901 3552 ln st 6105 3514 mv 6105
3552 ln st 6308 3514 mv 6308 3629 ln st 6512 3514 mv 6512 3552 ln st
6716 3514 mv 6716 3552 ln st 6920 3514 mv 6920 3552 ln st 7123 3514 mv
7123 3552 ln st 7327 3514 mv 7327 3629 ln st 3234 3399 mv 3215 3393 ln
3202 3374 ln 3195 3342 ln 3195 3322 ln 3202 3290 ln 3215 3271 ln 3234
3265 ln 3247 3265 ln 3266 3271 ln 3279 3290 ln 3285 3322 ln 3285 3342 ln
3279 3374 ln 3266 3393 ln 3247 3399 ln 3234 3399 ln 3221 3393 ln 3215
3387 ln 3208 3374 ln 3202 3342 ln 3202 3322 ln 3208 3290 ln 3215 3278 ln
3221 3271 ln 3234 3265 ln st 3247 3265 mv 3260 3271 ln 3266 3278 ln 3272
3290 ln 3279 3322 ln 3279 3342 ln 3272 3374 ln 3266 3387 ln 3260 3393 ln
3247 3399 ln st 4220 3374 mv 4227 3367 ln 4220 3361 ln 4214 3367 ln 4214
3374 ln 4220 3387 ln 4227 3393 ln 4246 3399 ln 4272 3399 ln 4291 3393 ln
4297 3387 ln 4304 3374 ln 4304 3361 ln 4297 3348 ln 4278 3335 ln 4246
3322 ln 4233 3316 ln 4220 3303 ln 4214 3284 ln 4214 3265 ln st 4272 3399
mv 4284 3393 ln 4291 3387 ln 4297 3374 ln 4297 3361 ln 4291 3348 ln 4272
3335 ln 4246 3322 ln st 4214 3278 mv 4220 3284 ln 4233 3284 ln 4265 3271
ln 4284 3271 ln 4297 3278 ln 4304 3284 ln st 4233 3284 mv 4265 3265 ln
4291 3265 ln 4297 3271 ln 4304 3284 ln 4304 3297 ln st 5290 3387 mv 5290
3265 ln st 5296 3399 mv 5296 3265 ln st 5296 3399 mv 5226 3303 ln 5328
3303 ln st 5271 3265 mv 5316 3265 ln st 6328 3380 mv 6321 3374 ln 6328
3367 ln 6334 3374 ln 6334 3380 ln 6328 3393 ln 6315 3399 ln 6296 3399 ln
6276 3393 ln 6264 3380 ln 6257 3367 ln 6251 3342 ln 6251 3303 ln 6257
3284 ln 6270 3271 ln 6289 3265 ln 6302 3265 ln 6321 3271 ln 6334 3284 ln
6341 3303 ln 6341 3310 ln 6334 3329 ln 6321 3342 ln 6302 3348 ln 6296
3348 ln 6276 3342 ln 6264 3329 ln 6257 3310 ln st 6296 3399 mv 6283 3393
ln 6270 3380 ln 6264 3367 ln 6257 3342 ln 6257 3303 ln 6264 3284 ln 6276
3271 ln 6289 3265 ln st 6302 3265 mv 6315 3271 ln 6328 3284 ln 6334 3303
ln 6334 3310 ln 6328 3329 ln 6315 3342 ln 6302 3348 ln st 7301 3399 mv
7282 3393 ln 7276 3380 ln 7276 3361 ln 7282 3348 ln 7301 3342 ln 7327
3342 ln 7346 3348 ln 7353 3361 ln 7353 3380 ln 7346 3393 ln 7327 3399 ln
7301 3399 ln 7288 3393 ln 7282 3380 ln 7282 3361 ln 7288 3348 ln 7301
3342 ln st 7327 3342 mv 7340 3348 ln 7346 3361 ln 7346 3380 ln 7340 3393
ln 7327 3399 ln st 7301 3342 mv 7282 3335 ln 7276 3329 ln 7269 3316 ln
7269 3290 ln 7276 3278 ln 7282 3271 ln 7301 3265 ln 7327 3265 ln 7346
3271 ln 7353 3278 ln 7359 3290 ln 7359 3316 ln 7353 3329 ln 7346 3335 ln
7327 3342 ln st 7301 3342 mv 7288 3335 ln 7282 3329 ln 7276 3316 ln 7276
3290 ln 7282 3278 ln 7288 3271 ln 7301 3265 ln st 7327 3265 mv 7340 3271
ln 7346 3278 ln 7353 3290 ln 7353 3316 ln 7346 3329 ln 7340 3335 ln 7327
3342 ln st 3253 6546 mv 3253 6661 ln st 3457 6623 mv 3457 6661 ln st
3660 6623 mv 3660 6661 ln st 3864 6623 mv 3864 6661 ln st 4068 6623 mv
4068 6661 ln st 4272 6546 mv 4272 6661 ln st 4475 6623 mv 4475 6661 ln
st 4679 6623 mv 4679 6661 ln st 4883 6623 mv 4883 6661 ln st 5086 6623
mv 5086 6661 ln st 5290 6546 mv 5290 6661 ln st 5494 6623 mv 5494 6661
ln st 5697 6623 mv 5697 6661 ln st 5901 6623 mv 5901 6661 ln st 6105
6623 mv 6105 6661 ln st 6308 6546 mv 6308 6661 ln st 6512 6623 mv 6512
6661 ln st 6716 6623 mv 6716 6661 ln st 6920 6623 mv 6920 6661 ln st
7123 6623 mv 7123 6661 ln st 7327 6546 mv 7327 6661 ln st 3253 3514 mv
3369 3514 ln st 3253 3671 mv 3292 3671 ln st 3253 3828 mv 3292 3828 ln
st 3253 3986 mv 3292 3986 ln st 3253 4143 mv 3292 4143 ln st 3253 4300
mv 3369 4300 ln st 3253 4458 mv 3292 4458 ln st 3253 4615 mv 3292 4615
ln st 3253 4773 mv 3292 4773 ln st 3253 4930 mv 3292 4930 ln st 3253
5087 mv 3369 5087 ln st 3253 5245 mv 3292 5245 ln st 3253 5402 mv 3292
5402 ln st 3253 5560 mv 3292 5560 ln st 3253 5717 mv 3292 5717 ln st
3253 5874 mv 3369 5874 ln st 3253 6032 mv 3292 6032 ln st 3253 6189 mv
3292 6189 ln st 3253 6347 mv 3292 6347 ln st 3253 6504 mv 3292 6504 ln
st 3253 6661 mv 3369 6661 ln st 2818 3584 mv 2799 3578 ln 2786 3558 ln
2780 3526 ln 2780 3507 ln 2786 3475 ln 2799 3456 ln 2818 3449 ln 2831
3449 ln 2850 3456 ln 2863 3475 ln 2870 3507 ln 2870 3526 ln 2863 3558 ln
2850 3578 ln 2831 3584 ln 2818 3584 ln 2805 3578 ln 2799 3571 ln 2793
3558 ln 2786 3526 ln 2786 3507 ln 2793 3475 ln 2799 3462 ln 2805 3456 ln
2818 3449 ln st 2831 3449 mv 2844 3456 ln 2850 3462 ln 2857 3475 ln 2863
3507 ln 2863 3526 ln 2857 3558 ln 2850 3571 ln 2844 3578 ln 2831 3584 ln
st 2927 3462 mv 2921 3456 ln 2927 3449 ln 2934 3456 ln 2927 3462 ln st
3030 3584 mv 3017 3520 ln 3030 3533 ln 3049 3539 ln 3068 3539 ln 3088
3533 ln 3100 3520 ln 3107 3501 ln 3107 3488 ln 3100 3469 ln 3088 3456 ln
3068 3449 ln 3049 3449 ln 3030 3456 ln 3024 3462 ln 3017 3475 ln 3017
3481 ln 3024 3488 ln 3030 3481 ln 3024 3475 ln st 3068 3539 mv 3081 3533
ln 3094 3520 ln 3100 3501 ln 3100 3488 ln 3094 3469 ln 3081 3456 ln 3068
3449 ln st 3030 3584 mv 3094 3584 ln st 3030 3578 mv 3062 3578 ln 3094
3584 ln st 2818 4371 mv 2799 4365 ln 2786 4345 ln 2780 4313 ln 2780 4294
ln 2786 4262 ln 2799 4243 ln 2818 4236 ln 2831 4236 ln 2850 4243 ln 2863
4262 ln 2870 4294 ln 2870 4313 ln 2863 4345 ln 2850 4365 ln 2831 4371 ln
2818 4371 ln 2805 4365 ln 2799 4358 ln 2793 4345 ln 2786 4313 ln 2786
4294 ln 2793 4262 ln 2799 4249 ln 2805 4243 ln 2818 4236 ln st 2831 4236
mv 2844 4243 ln 2850 4249 ln 2857 4262 ln 2863 4294 ln 2863 4313 ln 2857
4345 ln 2850 4358 ln 2844 4365 ln 2831 4371 ln st 2927 4249 mv 2921 4243
ln 2927 4236 ln 2934 4243 ln 2927 4249 ln st 3094 4352 mv 3088 4345 ln
3094 4339 ln 3100 4345 ln 3100 4352 ln 3094 4365 ln 3081 4371 ln 3062
4371 ln 3043 4365 ln 3030 4352 ln 3024 4339 ln 3017 4313 ln 3017 4275 ln
3024 4256 ln 3036 4243 ln 3056 4236 ln 3068 4236 ln 3088 4243 ln 3100
4256 ln 3107 4275 ln 3107 4281 ln 3100 4300 ln 3088 4313 ln 3068 4320 ln
3062 4320 ln 3043 4313 ln 3030 4300 ln 3024 4281 ln st 3062 4371 mv 3049
4365 ln 3036 4352 ln 3030 4339 ln 3024 4313 ln 3024 4275 ln 3030 4256 ln
3043 4243 ln 3056 4236 ln st 3068 4236 mv 3081 4243 ln 3094 4256 ln 3100
4275 ln 3100 4281 ln 3094 4300 ln 3081 4313 ln 3068 4320 ln st 2818 5158
mv 2799 5152 ln 2786 5132 ln 2780 5100 ln 2780 5081 ln 2786 5049 ln 2799
5030 ln 2818 5023 ln 2831 5023 ln 2850 5030 ln 2863 5049 ln 2870 5081 ln
2870 5100 ln 2863 5132 ln 2850 5152 ln 2831 5158 ln 2818 5158 ln 2805
5152 ln 2799 5145 ln 2793 5132 ln 2786 5100 ln 2786 5081 ln 2793 5049 ln
2799 5036 ln 2805 5030 ln 2818 5023 ln st 2831 5023 mv 2844 5030 ln 2850
5036 ln 2857 5049 ln 2863 5081 ln 2863 5100 ln 2857 5132 ln 2850 5145 ln
2844 5152 ln 2831 5158 ln st 2927 5036 mv 2921 5030 ln 2927 5023 ln 2934
5030 ln 2927 5036 ln st 3017 5158 mv 3017 5120 ln st 3017 5132 mv 3024
5145 ln 3036 5158 ln 3049 5158 ln 3081 5139 ln 3094 5139 ln 3100 5145 ln
3107 5158 ln st 3024 5145 mv 3036 5152 ln 3049 5152 ln 3081 5139 ln st
3107 5158 mv 3107 5139 ln 3100 5120 ln 3075 5087 ln 3068 5075 ln 3062
5055 ln 3062 5023 ln st 3100 5120 mv 3068 5087 ln 3062 5075 ln 3056 5055
ln 3056 5023 ln st 2818 5945 mv 2799 5939 ln 2786 5919 ln 2780 5887 ln
2780 5868 ln 2786 5836 ln 2799 5817 ln 2818 5810 ln 2831 5810 ln 2850
5817 ln 2863 5836 ln 2870 5868 ln 2870 5887 ln 2863 5919 ln 2850 5939 ln
2831 5945 ln 2818 5945 ln 2805 5939 ln 2799 5932 ln 2793 5919 ln 2786
5887 ln 2786 5868 ln 2793 5836 ln 2799 5823 ln 2805 5817 ln 2818 5810 ln
st 2831 5810 mv 2844 5817 ln 2850 5823 ln 2857 5836 ln 2863 5868 ln 2863
5887 ln 2857 5919 ln 2850 5932 ln 2844 5939 ln 2831 5945 ln st 2927 5823
mv 2921 5817 ln 2927 5810 ln 2934 5817 ln 2927 5823 ln st 3049 5945 mv
3030 5939 ln 3024 5926 ln 3024 5907 ln 3030 5894 ln 3049 5887 ln 3075
5887 ln 3094 5894 ln 3100 5907 ln 3100 5926 ln 3094 5939 ln 3075 5945 ln
3049 5945 ln 3036 5939 ln 3030 5926 ln 3030 5907 ln 3036 5894 ln 3049
5887 ln st 3075 5887 mv 3088 5894 ln 3094 5907 ln 3094 5926 ln 3088 5939
ln 3075 5945 ln st 3049 5887 mv 3030 5881 ln 3024 5874 ln 3017 5862 ln
3017 5836 ln 3024 5823 ln 3030 5817 ln 3049 5810 ln 3075 5810 ln 3094
5817 ln 3100 5823 ln 3107 5836 ln 3107 5862 ln 3100 5874 ln 3094 5881 ln
3075 5887 ln st 3049 5887 mv 3036 5881 ln 3030 5874 ln 3024 5862 ln 3024
5836 ln 3030 5823 ln 3036 5817 ln 3049 5810 ln st 3075 5810 mv 3088 5817
ln 3094 5823 ln 3100 5836 ln 3100 5862 ln 3094 5874 ln 3088 5881 ln 3075
5887 ln st 2818 6732 mv 2799 6726 ln 2786 6706 ln 2780 6674 ln 2780 6655
ln 2786 6623 ln 2799 6604 ln 2818 6597 ln 2831 6597 ln 2850 6604 ln 2863
6623 ln 2870 6655 ln 2870 6674 ln 2863 6706 ln 2850 6726 ln 2831 6732 ln
2818 6732 ln 2805 6726 ln 2799 6719 ln 2793 6706 ln 2786 6674 ln 2786
6655 ln 2793 6623 ln 2799 6610 ln 2805 6604 ln 2818 6597 ln st 2831 6597
mv 2844 6604 ln 2850 6610 ln 2857 6623 ln 2863 6655 ln 2863 6674 ln 2857
6706 ln 2850 6719 ln 2844 6726 ln 2831 6732 ln st 2927 6610 mv 2921 6604
ln 2927 6597 ln 2934 6604 ln 2927 6610 ln st 3100 6687 mv 3094 6668 ln
3081 6655 ln 3062 6649 ln 3056 6649 ln 3036 6655 ln 3024 6668 ln 3017
6687 ln 3017 6694 ln 3024 6713 ln 3036 6726 ln 3056 6732 ln 3068 6732 ln
3088 6726 ln 3100 6713 ln 3107 6694 ln 3107 6655 ln 3100 6629 ln 3094
6617 ln 3081 6604 ln 3062 6597 ln 3043 6597 ln 3030 6604 ln 3024 6617 ln
3024 6623 ln 3030 6629 ln 3036 6623 ln 3030 6617 ln st 3056 6649 mv 3043
6655 ln 3030 6668 ln 3024 6687 ln 3024 6694 ln 3030 6713 ln 3043 6726 ln
3056 6732 ln st 3068 6732 mv 3081 6726 ln 3094 6713 ln 3100 6694 ln 3100
6655 ln 3094 6629 ln 3088 6617 ln 3075 6604 ln 3062 6597 ln st 7211 3514
mv 7327 3514 ln st 7288 3671 mv 7327 3671 ln st 7288 3828 mv 7327 3828
ln st 7288 3986 mv 7327 3986 ln st 7288 4143 mv 7327 4143 ln st 7211
4300 mv 7327 4300 ln st 7288 4458 mv 7327 4458 ln st 7288 4615 mv 7327
4615 ln st 7288 4773 mv 7327 4773 ln st 7288 4930 mv 7327 4930 ln st
7211 5087 mv 7327 5087 ln st 7288 5245 mv 7327 5245 ln st 7288 5402 mv
7327 5402 ln st 7288 5560 mv 7327 5560 ln st 7288 5717 mv 7327 5717 ln
st 7211 5874 mv 7327 5874 ln st 7288 6032 mv 7327 6032 ln st 7288 6189
mv 7327 6189 ln st 7288 6347 mv 7327 6347 ln st 7288 6504 mv 7327 6504
ln st 7211 6661 mv 7327 6661 ln st 3788 6057 mv 3783 6057 ln 3783 6052
ln 3788 6052 ln 3788 6057 ln st 4786 4982 mv 4781 4982 ln 4781 4977 ln
4786 4977 ln 4786 4982 ln st 5805 4978 mv 5799 4978 ln 5799 4973 ln 5805
4973 ln 5805 4978 ln st 6706 4961 mv 6701 4961 ln 6701 4955 ln 6706 4955
ln 6706 4961 ln st 3783 6436 mv 3915 6271 ln st 4047 6106 mv 4180 5941
ln st 4312 5776 mv 4444 5610 ln st 4577 5445 mv 4709 5280 ln st 4878
5190 mv 5089 5190 ln st 5301 5190 mv 5513 5190 ln st 5724 5189 mv 5799
5189 ln 5936 5186 ln st 6147 5180 mv 6359 5174 ln st 6570 5169 mv 6701
5165 ln st 3788 6441 mv 3783 6441 ln 3783 6436 ln 3788 6436 ln 3788 6441
ln st 4786 5196 mv 4781 5196 ln 4781 5191 ln 4786 5191 ln 4786 5196 ln
st 5805 5195 mv 5799 5195 ln 5799 5189 ln 5805 5189 ln 5805 5195 ln st
6706 5171 mv 6701 5171 ln 6701 5165 ln 6706 5165 ln 6706 5171 ln st 3783
4724 mv 3882 4687 ln st 3981 4649 mv 4080 4612 ln st 4179 4575 mv 4278
4538 ln st 4377 4500 mv 4476 4463 ln st 4575 4426 mv 4674 4389 ln st
4773 4352 mv 4781 4349 ln 4878 4351 ln st 4984 4353 mv 5090 4355 ln st
5196 4357 mv 5302 4359 ln st 5407 4361 mv 5513 4363 ln st 5619 4365 mv
5725 4367 ln st 5831 4369 mv 5936 4369 ln st 6042 4369 mv 6148 4369 ln
st 6254 4369 mv 6360 4369 ln st 6466 4369 mv 6571 4369 ln st 6677 4369
mv 6701 4369 ln st 3788 4729 mv 3783 4729 ln 3783 4724 ln 3788 4724 ln
3788 4729 ln st 4786 4354 mv 4781 4354 ln 4781 4349 ln 4786 4349 ln 4786
4354 ln st 5805 4374 mv 5799 4374 ln 5799 4369 ln 5805 4369 ln 5805 4374
ln st 6706 4374 mv 6701 4374 ln 6701 4369 ln 6706 4369 ln 6706 4374 ln
st 3783 6215 mv 3857 6140 ln st 3932 6065 mv 3940 6057 ln st 4014 5982
mv 4089 5907 ln st 4164 5832 mv 4171 5825 ln st 4246 5750 mv 4320 5675
ln st 4395 5600 mv 4403 5593 ln st 4477 5518 mv 4552 5443 ln st 4627
5368 mv 4634 5360 ln st 4709 5285 mv 4781 5213 ln 4785 5213 ln st 4890
5213 mv 4901 5213 ln st 5007 5213 mv 5113 5213 ln st 5218 5213 mv 5229
5213 ln st 5335 5213 mv 5441 5213 ln st 5546 5213 mv 5557 5213 ln st
5663 5213 mv 5769 5213 ln st 5874 5212 mv 5885 5211 ln st 5991 5209 mv
6097 5207 ln st 6202 5205 mv 6213 5205 ln st 6319 5203 mv 6425 5201 ln
st 6530 5199 mv 6541 5199 ln st 6647 5196 mv 6701 5195 ln st 3788 6220
mv 3783 6220 ln 3783 6215 ln 3788 6215 ln 3788 6220 ln st 4786 5218 mv
4781 5218 ln 4781 5213 ln 4786 5213 ln 4786 5218 ln st 5805 5218 mv 5799
5218 ln 5799 5213 ln 5805 5213 ln 5805 5218 ln st 6706 5201 mv 6701 5201
ln 6701 5195 ln 6706 5195 ln 6706 5201 ln st 3783 6068 mv 3790 6060 ln
st 3855 5991 mv 3863 5983 ln st 3928 5914 mv 3935 5906 ln st 4001 5837
mv 4008 5829 ln st 4074 5760 mv 4081 5752 ln st 4146 5683 mv 4154 5676
ln st 4219 5606 mv 4226 5599 ln st 4292 5529 mv 4299 5522 ln st 4364
5453 mv 4372 5445 ln st 4437 5376 mv 4444 5368 ln st 4510 5299 mv 4517
5291 ln st 4583 5222 mv 4590 5214 ln st 4655 5145 mv 4662 5137 ln st
4728 5068 mv 4735 5061 ln st 4810 5012 mv 4820 5011 ln st 4915 5009 mv
4926 5009 ln st 5021 5006 mv 5032 5006 ln st 5127 5004 mv 5138 5003 ln
st 5233 5001 mv 5243 5001 ln st 5339 4998 mv 5349 4998 ln st 5444 4996
mv 5455 4996 ln st 5550 4993 mv 5561 4993 ln st 5656 4991 mv 5667 4990
ln st 5762 4988 mv 5772 4988 ln st 5868 4988 mv 5878 4988 ln st 5973
4988 mv 5984 4988 ln st 6079 4989 mv 6090 4989 ln st 6185 4990 mv 6196
4990 ln st 6291 4991 mv 6301 4991 ln st 6397 4992 mv 6407 4992 ln st
6502 4992 mv 6513 4992 ln st 6608 4993 mv 6619 4993 ln st 3788 6073 mv
3783 6073 ln 3783 6068 ln 3788 6068 ln 3788 6073 ln st 4786 5018 mv 4781
5018 ln 4781 5012 ln 4786 5012 ln 4786 5018 ln st 5805 4992 mv 5799 4992
ln 5799 4987 ln 5805 4987 ln 5805 4992 ln st 6706 4999 mv 6701 4999 ln
6701 4994 ln 6706 4994 ln 6706 4999 ln st 3814 5009 mv 3751 5009 ln st
3783 5009 mv 3783 4222 ln st 3814 4222 mv 3751 4222 ln st 3747 4580 mv
3818 4580 ln 3818 4651 ln 3747 4651 ln 3747 4580 ln st 4843 5009 mv 4780
5009 ln st 4811 5009 mv 4811 4064 ln st 4843 4064 mv 4780 4064 ln st
4776 4501 mv 4847 4501 ln 4847 4572 ln 4776 4572 ln 4776 4501 ln st 5831
4851 mv 5768 4851 ln st 5799 4851 mv 5799 3907 ln st 5831 3907 mv 5768
3907 ln st 5764 4344 mv 5834 4344 ln 5834 4414 ln 5764 4414 ln 5764 4344
ln st 6732 5402 mv 6669 5402 ln st 6701 5402 mv 6701 4300 ln st 6732
4300 mv 6669 4300 ln st 6665 4816 mv 6736 4816 ln 6736 4887 ln 6665 4887
ln 6665 4816 ln st restore showpage
%%Trailer
%!PS-Adobe-2.0
%%BoundingBox: 36 36 757 555
%%Pages: 1
%%EndComments
/mv /moveto load def /ln /lineto load def /st /stroke load def /fl
/eofill load def /sh /show load def /rt {gsave atan rotate} bind def /sr
{show grestore} bind def /sf {/Courier findfont exch makefont setfont}
bind def
%%EndProlog
%%Page: 1 1
10 720 translate -90 rotate save 0.072 0.072 scale 2221 4914 mv 2355
4914 ln st 2221 4921 mv 2355 4921 ln st 2221 4876 mv 2259 4869 ln 2221
4869 ln 2221 4966 ln 2259 4966 ln 2221 4959 ln st 2355 4895 mv 2355 4940
ln st 2180 5085 mv 2167 5090 ln 2193 5090 ln 2180 5085 ln 2171 5077 ln
2167 5064 ln 2167 5051 ln 2171 5038 ln 2180 5030 ln 2189 5030 ln 2197
5034 ln 2201 5038 ln 2206 5047 ln 2214 5073 ln 2218 5081 ln 2227 5090 ln
st 2189 5030 mv 2197 5038 ln 2201 5047 ln 2210 5073 ln 2214 5081 ln 2218
5085 ln 2227 5090 ln 2244 5090 ln 2253 5081 ln 2257 5068 ln 2257 5055 ln
2253 5043 ln 2244 5034 ln 2231 5030 ln 2257 5030 ln 2244 5034 ln st 2167
5128 mv 2257 5128 ln st 2167 5132 mv 2257 5132 ln st 2167 5115 mv 2167
5145 ln st 2257 5115 mv 2257 5145 ln st 4880 3199 mv 4860 3193 ln 4848
3180 ln 4841 3167 ln 4835 3142 ln 4835 3122 ln 4841 3097 ln 4848 3084 ln
4860 3071 ln 4880 3065 ln 4892 3065 ln 4912 3071 ln 4924 3084 ln 4931
3097 ln 4937 3122 ln 4937 3142 ln 4931 3167 ln 4924 3180 ln 4912 3193 ln
4892 3199 ln 4880 3199 ln 4867 3193 ln 4854 3180 ln 4848 3167 ln 4841
3142 ln 4841 3122 ln 4848 3097 ln 4854 3084 ln 4867 3071 ln 4880 3065 ln
st 4892 3065 mv 4905 3071 ln 4918 3084 ln 4924 3097 ln 4931 3122 ln 4931
3142 ln 4924 3167 ln 4918 3180 ln 4905 3193 ln 4892 3199 ln st 4860 3077
mv 4860 3084 ln 4867 3097 ln 4880 3103 ln 4886 3103 ln 4899 3097 ln 4905
3084 ln 4912 3039 ln 4918 3033 ln 4931 3033 ln 4937 3045 ln 4937 3052 ln
st 4905 3084 mv 4912 3058 ln 4918 3045 ln 4924 3039 ln 4931 3039 ln 4937
3045 ln st 5006 3236 mv 5010 3231 ln 5006 3227 ln 5001 3231 ln 5001 3236
ln 5006 3244 ln 5010 3248 ln 5023 3253 ln 5040 3253 ln 5053 3248 ln 5057
3244 ln 5061 3236 ln 5061 3227 ln 5057 3219 ln 5044 3210 ln 5023 3201 ln
5014 3197 ln 5006 3189 ln 5001 3176 ln 5001 3163 ln st 5040 3253 mv 5048
3248 ln 5053 3244 ln 5057 3236 ln 5057 3227 ln 5053 3219 ln 5040 3210 ln
5023 3201 ln st 5001 3171 mv 5006 3176 ln 5014 3176 ln 5036 3167 ln 5048
3167 ln 5057 3171 ln 5061 3176 ln st 5014 3176 mv 5036 3163 ln 5053 3163
ln 5057 3167 ln 5061 3176 ln 5061 3184 ln st 5226 3225 mv 5213 3212 ln
5200 3193 ln 5187 3167 ln 5181 3135 ln 5181 3109 ln 5187 3077 ln 5200
3052 ln 5213 3033 ln 5226 3020 ln st 5213 3212 mv 5200 3186 ln 5194 3167
ln 5187 3135 ln 5187 3109 ln 5194 3077 ln 5200 3058 ln 5213 3033 ln st
5367 3180 mv 5373 3161 ln 5373 3199 ln 5367 3180 ln 5354 3193 ln 5335
3199 ln 5322 3199 ln 5303 3193 ln 5290 3180 ln 5284 3167 ln 5277 3148 ln
5277 3116 ln 5284 3097 ln 5290 3084 ln 5303 3071 ln 5322 3065 ln 5335
3065 ln 5354 3071 ln 5367 3084 ln st 5322 3199 mv 5309 3193 ln 5296 3180
ln 5290 3167 ln 5284 3148 ln 5284 3116 ln 5290 3097 ln 5296 3084 ln 5309
3071 ln 5322 3065 ln st 5367 3116 mv 5367 3065 ln st 5373 3116 mv 5373
3065 ln st 5348 3116 mv 5393 3116 ln st 5444 3116 mv 5521 3116 ln 5521
3129 ln 5514 3142 ln 5508 3148 ln 5495 3154 ln 5476 3154 ln 5457 3148 ln
5444 3135 ln 5437 3116 ln 5437 3103 ln 5444 3084 ln 5457 3071 ln 5476
3065 ln 5489 3065 ln 5508 3071 ln 5521 3084 ln st 5514 3116 mv 5514 3135
ln 5508 3148 ln st 5476 3154 mv 5463 3148 ln 5450 3135 ln 5444 3116 ln
5444 3103 ln 5450 3084 ln 5463 3071 ln 5476 3065 ln st 5566 3199 mv 5611
3065 ln st 5572 3199 mv 5611 3084 ln st 5656 3199 mv 5611 3065 ln st
5553 3199 mv 5591 3199 ln st 5630 3199 mv 5668 3199 ln st 5737 3236 mv
5741 3231 ln 5737 3227 ln 5732 3231 ln 5732 3236 ln 5737 3244 ln 5741
3248 ln 5754 3253 ln 5771 3253 ln 5784 3248 ln 5788 3244 ln 5792 3236 ln
5792 3227 ln 5788 3219 ln 5775 3210 ln 5754 3201 ln 5745 3197 ln 5737
3189 ln 5732 3176 ln 5732 3163 ln st 5771 3253 mv 5780 3248 ln 5784 3244
ln 5788 3236 ln 5788 3227 ln 5784 3219 ln 5771 3210 ln 5754 3201 ln st
5732 3171 mv 5737 3176 ln 5745 3176 ln 5767 3167 ln 5780 3167 ln 5788
3171 ln 5792 3176 ln st 5745 3176 mv 5767 3163 ln 5784 3163 ln 5788 3167
ln 5792 3176 ln 5792 3184 ln st 5803 3225 mv 5816 3212 ln 5829 3193 ln
5842 3167 ln 5848 3135 ln 5848 3109 ln 5842 3077 ln 5829 3052 ln 5816
3033 ln 5803 3020 ln st 5816 3212 mv 5829 3186 ln 5835 3167 ln 5842 3135
ln 5842 3109 ln 5835 3077 ln 5829 3058 ln 5816 3033 ln st 5078 2891 mv
5078 2757 ln st 5085 2891 mv 5085 2757 ln st 5123 2853 mv 5123 2802 ln
st 5059 2891 mv 5162 2891 ln 5162 2853 ln 5155 2891 ln st 5085 2827 mv
5123 2827 ln st 5059 2757 mv 5104 2757 ln st 5219 2891 mv 5213 2885 ln
5219 2879 ln 5226 2885 ln 5219 2891 ln st 5219 2847 mv 5219 2757 ln st
5226 2847 mv 5226 2757 ln st 5200 2847 mv 5226 2847 ln st 5200 2757 mv
5245 2757 ln st 5341 2847 mv 5328 2840 ln 5322 2834 ln 5316 2821 ln 5316
2808 ln 5322 2795 ln 5328 2789 ln 5341 2782 ln 5354 2782 ln 5367 2789 ln
5373 2795 ln 5380 2808 ln 5380 2821 ln 5373 2834 ln 5367 2840 ln 5354
2847 ln 5341 2847 ln st 5328 2840 mv 5322 2827 ln 5322 2802 ln 5328 2789
ln st 5367 2789 mv 5373 2802 ln 5373 2827 ln 5367 2840 ln st 5373 2834
mv 5380 2840 ln 5393 2847 ln 5393 2840 ln 5380 2840 ln st 5322 2795 mv
5316 2789 ln 5309 2776 ln 5309 2770 ln 5316 2757 ln 5335 2750 ln 5367
2750 ln 5386 2744 ln 5393 2738 ln st 5309 2770 mv 5316 2763 ln 5335 2757
ln 5367 2757 ln 5386 2750 ln 5393 2738 ln 5393 2731 ln 5386 2718 ln 5367
2712 ln 5328 2712 ln 5309 2718 ln 5303 2731 ln 5303 2738 ln 5309 2750 ln
5328 2757 ln st 5450 2770 mv 5444 2763 ln 5450 2757 ln 5457 2763 ln 5450
2770 ln st 5662 2866 mv 5675 2872 ln 5694 2891 ln 5694 2757 ln st 5688
2885 mv 5688 2757 ln st 5662 2757 mv 5720 2757 ln st 5777 2891 mv 5777
2757 ln st 5784 2891 mv 5784 2757 ln st 5784 2827 mv 5797 2840 ln 5809
2847 ln 5822 2847 ln 5842 2840 ln 5854 2827 ln 5861 2808 ln 5861 2795 ln
5854 2776 ln 5842 2763 ln 5822 2757 ln 5809 2757 ln 5797 2763 ln 5784
2776 ln st 5822 2847 mv 5835 2840 ln 5848 2827 ln 5854 2808 ln 5854 2795
ln 5848 2776 ln 5835 2763 ln 5822 2757 ln st 5758 2891 mv 5784 2891 ln
st 3253 6661 mv 3253 3514 ln 7327 3514 ln 7327 6661 ln 3253 6661 ln st
3783 6161 mv 4781 4744 ln 5799 4735 ln 6701 4715 ln st 3253 3514 mv 3253
3629 ln st 3457 3514 mv 3457 3552 ln st 3660 3514 mv 3660 3552 ln st
3864 3514 mv 3864 3552 ln st 4068 3514 mv 4068 3552 ln st 4272 3514 mv
4272 3629 ln st 4475 3514 mv 4475 3552 ln st 4679 3514 mv 4679 3552 ln
st 4883 3514 mv 4883 3552 ln st 5086 3514 mv 5086 3552 ln st 5290 3514
mv 5290 3629 ln st 5494 3514 mv 5494 3552 ln st 5697 3514 mv 5697 3552
ln st 5901 3514 mv 5901 3552 ln st 6105 3514 mv 6105 3552 ln st 6308
3514 mv 6308 3629 ln st 6512 3514 mv 6512 3552 ln st 6716 3514 mv 6716
3552 ln st 6920 3514 mv 6920 3552 ln st 7123 3514 mv 7123 3552 ln st
7327 3514 mv 7327 3629 ln st 3234 3399 mv 3215 3393 ln 3202 3374 ln 3195
3342 ln 3195 3322 ln 3202 3290 ln 3215 3271 ln 3234 3265 ln 3247 3265 ln
3266 3271 ln 3279 3290 ln 3285 3322 ln 3285 3342 ln 3279 3374 ln 3266
3393 ln 3247 3399 ln 3234 3399 ln 3221 3393 ln 3215 3387 ln 3208 3374 ln
3202 3342 ln 3202 3322 ln 3208 3290 ln 3215 3278 ln 3221 3271 ln 3234
3265 ln st 3247 3265 mv 3260 3271 ln 3266 3278 ln 3272 3290 ln 3279 3322
ln 3279 3342 ln 3272 3374 ln 3266 3387 ln 3260 3393 ln 3247 3399 ln st
4220 3374 mv 4227 3367 ln 4220 3361 ln 4214 3367 ln 4214 3374 ln 4220
3387 ln 4227 3393 ln 4246 3399 ln 4272 3399 ln 4291 3393 ln 4297 3387 ln
4304 3374 ln 4304 3361 ln 4297 3348 ln 4278 3335 ln 4246 3322 ln 4233
3316 ln 4220 3303 ln 4214 3284 ln 4214 3265 ln st 4272 3399 mv 4284 3393
ln 4291 3387 ln 4297 3374 ln 4297 3361 ln 4291 3348 ln 4272 3335 ln 4246
3322 ln st 4214 3278 mv 4220 3284 ln 4233 3284 ln 4265 3271 ln 4284 3271
ln 4297 3278 ln 4304 3284 ln st 4233 3284 mv 4265 3265 ln 4291 3265 ln
4297 3271 ln 4304 3284 ln 4304 3297 ln st 5290 3387 mv 5290 3265 ln st
5296 3399 mv 5296 3265 ln st 5296 3399 mv 5226 3303 ln 5328 3303 ln st
5271 3265 mv 5316 3265 ln st 6328 3380 mv 6321 3374 ln 6328 3367 ln 6334
3374 ln 6334 3380 ln 6328 3393 ln 6315 3399 ln 6296 3399 ln 6276 3393 ln
6264 3380 ln 6257 3367 ln 6251 3342 ln 6251 3303 ln 6257 3284 ln 6270
3271 ln 6289 3265 ln 6302 3265 ln 6321 3271 ln 6334 3284 ln 6341 3303 ln
6341 3310 ln 6334 3329 ln 6321 3342 ln 6302 3348 ln 6296 3348 ln 6276
3342 ln 6264 3329 ln 6257 3310 ln st 6296 3399 mv 6283 3393 ln 6270 3380
ln 6264 3367 ln 6257 3342 ln 6257 3303 ln 6264 3284 ln 6276 3271 ln 6289
3265 ln st 6302 3265 mv 6315 3271 ln 6328 3284 ln 6334 3303 ln 6334 3310
ln 6328 3329 ln 6315 3342 ln 6302 3348 ln st 7301 3399 mv 7282 3393 ln
7276 3380 ln 7276 3361 ln 7282 3348 ln 7301 3342 ln 7327 3342 ln 7346
3348 ln 7353 3361 ln 7353 3380 ln 7346 3393 ln 7327 3399 ln 7301 3399 ln
7288 3393 ln 7282 3380 ln 7282 3361 ln 7288 3348 ln 7301 3342 ln st 7327
3342 mv 7340 3348 ln 7346 3361 ln 7346 3380 ln 7340 3393 ln 7327 3399 ln
st 7301 3342 mv 7282 3335 ln 7276 3329 ln 7269 3316 ln 7269 3290 ln 7276
3278 ln 7282 3271 ln 7301 3265 ln 7327 3265 ln 7346 3271 ln 7353 3278 ln
7359 3290 ln 7359 3316 ln 7353 3329 ln 7346 3335 ln 7327 3342 ln st 7301
3342 mv 7288 3335 ln 7282 3329 ln 7276 3316 ln 7276 3290 ln 7282 3278 ln
7288 3271 ln 7301 3265 ln st 7327 3265 mv 7340 3271 ln 7346 3278 ln 7353
3290 ln 7353 3316 ln 7346 3329 ln 7340 3335 ln 7327 3342 ln st 3253 6546
mv 3253 6661 ln st 3457 6623 mv 3457 6661 ln st 3660 6623 mv 3660 6661
ln st 3864 6623 mv 3864 6661 ln st 4068 6623 mv 4068 6661 ln st 4272
6546 mv 4272 6661 ln st 4475 6623 mv 4475 6661 ln st 4679 6623 mv 4679
6661 ln st 4883 6623 mv 4883 6661 ln st 5086 6623 mv 5086 6661 ln st
5290 6546 mv 5290 6661 ln st 5494 6623 mv 5494 6661 ln st 5697 6623 mv
5697 6661 ln st 5901 6623 mv 5901 6661 ln st 6105 6623 mv 6105 6661 ln
st 6308 6546 mv 6308 6661 ln st 6512 6623 mv 6512 6661 ln st 6716 6623
mv 6716 6661 ln st 6920 6623 mv 6920 6661 ln st 7123 6623 mv 7123 6661
ln st 7327 6546 mv 7327 6661 ln st 3253 3514 mv 3369 3514 ln st 3253
3653 mv 3292 3653 ln st 3253 3793 mv 3292 3793 ln st 3253 3933 mv 3292
3933 ln st 3253 4073 mv 3292 4073 ln st 3253 4213 mv 3369 4213 ln st
3253 4353 mv 3292 4353 ln st 3253 4493 mv 3292 4493 ln st 3253 4633 mv
3292 4633 ln st 3253 4773 mv 3292 4773 ln st 3253 4913 mv 3369 4913 ln
st 3253 5053 mv 3292 5053 ln st 3253 5192 mv 3292 5192 ln st 3253 5332
mv 3292 5332 ln st 3253 5472 mv 3292 5472 ln st 3253 5612 mv 3369 5612
ln st 3253 5752 mv 3292 5752 ln st 3253 5892 mv 3292 5892 ln st 3253
6032 mv 3292 6032 ln st 3253 6172 mv 3292 6172 ln st 3253 6312 mv 3369
6312 ln st 3253 6452 mv 3292 6452 ln st 3253 6592 mv 3292 6592 ln st
2818 3584 mv 2799 3578 ln 2786 3558 ln 2780 3526 ln 2780 3507 ln 2786
3475 ln 2799 3456 ln 2818 3449 ln 2831 3449 ln 2850 3456 ln 2863 3475 ln
2870 3507 ln 2870 3526 ln 2863 3558 ln 2850 3578 ln 2831 3584 ln 2818
3584 ln 2805 3578 ln 2799 3571 ln 2793 3558 ln 2786 3526 ln 2786 3507 ln
2793 3475 ln 2799 3462 ln 2805 3456 ln 2818 3449 ln st 2831 3449 mv 2844
3456 ln 2850 3462 ln 2857 3475 ln 2863 3507 ln 2863 3526 ln 2857 3558 ln
2850 3571 ln 2844 3578 ln 2831 3584 ln st 2927 3462 mv 2921 3456 ln 2927
3449 ln 2934 3456 ln 2927 3462 ln st 3024 3558 mv 3030 3552 ln 3024 3546
ln 3017 3552 ln 3017 3558 ln 3024 3571 ln 3030 3578 ln 3049 3584 ln 3075
3584 ln 3094 3578 ln 3100 3565 ln 3100 3546 ln 3094 3533 ln 3075 3526 ln
3056 3526 ln st 3075 3584 mv 3088 3578 ln 3094 3565 ln 3094 3546 ln 3088
3533 ln 3075 3526 ln 3088 3520 ln 3100 3507 ln 3107 3494 ln 3107 3475 ln
3100 3462 ln 3094 3456 ln 3075 3449 ln 3049 3449 ln 3030 3456 ln 3024
3462 ln 3017 3475 ln 3017 3481 ln 3024 3488 ln 3030 3481 ln 3024 3475 ln
st 3094 3514 mv 3100 3494 ln 3100 3475 ln 3094 3462 ln 3088 3456 ln 3075
3449 ln st 2818 4284 mv 2799 4277 ln 2786 4258 ln 2780 4226 ln 2780 4207
ln 2786 4175 ln 2799 4155 ln 2818 4149 ln 2831 4149 ln 2850 4155 ln 2863
4175 ln 2870 4207 ln 2870 4226 ln 2863 4258 ln 2850 4277 ln 2831 4284 ln
2818 4284 ln 2805 4277 ln 2799 4271 ln 2793 4258 ln 2786 4226 ln 2786
4207 ln 2793 4175 ln 2799 4162 ln 2805 4155 ln 2818 4149 ln st 2831 4149
mv 2844 4155 ln 2850 4162 ln 2857 4175 ln 2863 4207 ln 2863 4226 ln 2857
4258 ln 2850 4271 ln 2844 4277 ln 2831 4284 ln st 2927 4162 mv 2921 4155
ln 2927 4149 ln 2934 4155 ln 2927 4162 ln st 3075 4271 mv 3075 4149 ln
st 3081 4284 mv 3081 4149 ln st 3081 4284 mv 3011 4187 ln 3113 4187 ln
st 3056 4149 mv 3100 4149 ln st 2818 4983 mv 2799 4977 ln 2786 4957 ln
2780 4925 ln 2780 4906 ln 2786 4874 ln 2799 4855 ln 2818 4848 ln 2831
4848 ln 2850 4855 ln 2863 4874 ln 2870 4906 ln 2870 4925 ln 2863 4957 ln
2850 4977 ln 2831 4983 ln 2818 4983 ln 2805 4977 ln 2799 4970 ln 2793
4957 ln 2786 4925 ln 2786 4906 ln 2793 4874 ln 2799 4861 ln 2805 4855 ln
2818 4848 ln st 2831 4848 mv 2844 4855 ln 2850 4861 ln 2857 4874 ln 2863
4906 ln 2863 4925 ln 2857 4957 ln 2850 4970 ln 2844 4977 ln 2831 4983 ln
st 2927 4861 mv 2921 4855 ln 2927 4848 ln 2934 4855 ln 2927 4861 ln st
3030 4983 mv 3017 4919 ln 3030 4932 ln 3049 4938 ln 3068 4938 ln 3088
4932 ln 3100 4919 ln 3107 4900 ln 3107 4887 ln 3100 4868 ln 3088 4855 ln
3068 4848 ln 3049 4848 ln 3030 4855 ln 3024 4861 ln 3017 4874 ln 3017
4881 ln 3024 4887 ln 3030 4881 ln 3024 4874 ln st 3068 4938 mv 3081 4932
ln 3094 4919 ln 3100 4900 ln 3100 4887 ln 3094 4868 ln 3081 4855 ln 3068
4848 ln st 3030 4983 mv 3094 4983 ln st 3030 4977 mv 3062 4977 ln 3094
4983 ln st 2818 5683 mv 2799 5676 ln 2786 5657 ln 2780 5625 ln 2780 5606
ln 2786 5574 ln 2799 5554 ln 2818 5548 ln 2831 5548 ln 2850 5554 ln 2863
5574 ln 2870 5606 ln 2870 5625 ln 2863 5657 ln 2850 5676 ln 2831 5683 ln
2818 5683 ln 2805 5676 ln 2799 5670 ln 2793 5657 ln 2786 5625 ln 2786
5606 ln 2793 5574 ln 2799 5561 ln 2805 5554 ln 2818 5548 ln st 2831 5548
mv 2844 5554 ln 2850 5561 ln 2857 5574 ln 2863 5606 ln 2863 5625 ln 2857
5657 ln 2850 5670 ln 2844 5676 ln 2831 5683 ln st 2927 5561 mv 2921 5554
ln 2927 5548 ln 2934 5554 ln 2927 5561 ln st 3094 5663 mv 3088 5657 ln
3094 5651 ln 3100 5657 ln 3100 5663 ln 3094 5676 ln 3081 5683 ln 3062
5683 ln 3043 5676 ln 3030 5663 ln 3024 5651 ln 3017 5625 ln 3017 5586 ln
3024 5567 ln 3036 5554 ln 3056 5548 ln 3068 5548 ln 3088 5554 ln 3100
5567 ln 3107 5586 ln 3107 5593 ln 3100 5612 ln 3088 5625 ln 3068 5631 ln
3062 5631 ln 3043 5625 ln 3030 5612 ln 3024 5593 ln st 3062 5683 mv 3049
5676 ln 3036 5663 ln 3030 5651 ln 3024 5625 ln 3024 5586 ln 3030 5567 ln
3043 5554 ln 3056 5548 ln st 3068 5548 mv 3081 5554 ln 3094 5567 ln 3100
5586 ln 3100 5593 ln 3094 5612 ln 3081 5625 ln 3068 5631 ln st 2818 6382
mv 2799 6376 ln 2786 6357 ln 2780 6325 ln 2780 6305 ln 2786 6273 ln 2799
6254 ln 2818 6248 ln 2831 6248 ln 2850 6254 ln 2863 6273 ln 2870 6305 ln
2870 6325 ln 2863 6357 ln 2850 6376 ln 2831 6382 ln 2818 6382 ln 2805
6376 ln 2799 6369 ln 2793 6357 ln 2786 6325 ln 2786 6305 ln 2793 6273 ln
2799 6260 ln 2805 6254 ln 2818 6248 ln st 2831 6248 mv 2844 6254 ln 2850
6260 ln 2857 6273 ln 2863 6305 ln 2863 6325 ln 2857 6357 ln 2850 6369 ln
2844 6376 ln 2831 6382 ln st 2927 6260 mv 2921 6254 ln 2927 6248 ln 2934
6254 ln 2927 6260 ln st 3017 6382 mv 3017 6344 ln st 3017 6357 mv 3024
6369 ln 3036 6382 ln 3049 6382 ln 3081 6363 ln 3094 6363 ln 3100 6369 ln
3107 6382 ln st 3024 6369 mv 3036 6376 ln 3049 6376 ln 3081 6363 ln st
3107 6382 mv 3107 6363 ln 3100 6344 ln 3075 6312 ln 3068 6299 ln 3062
6280 ln 3062 6248 ln st 3100 6344 mv 3068 6312 ln 3062 6299 ln 3056 6280
ln 3056 6248 ln st 7211 3514 mv 7327 3514 ln st 7288 3653 mv 7327 3653
ln st 7288 3793 mv 7327 3793 ln st 7288 3933 mv 7327 3933 ln st 7288
4073 mv 7327 4073 ln st 7211 4213 mv 7327 4213 ln st 7288 4353 mv 7327
4353 ln st 7288 4493 mv 7327 4493 ln st 7288 4633 mv 7327 4633 ln st
7288 4773 mv 7327 4773 ln st 7211 4913 mv 7327 4913 ln st 7288 5053 mv
7327 5053 ln st 7288 5192 mv 7327 5192 ln st 7288 5332 mv 7327 5332 ln
st 7288 5472 mv 7327 5472 ln st 7211 5612 mv 7327 5612 ln st 7288 5752
mv 7327 5752 ln st 7288 5892 mv 7327 5892 ln st 7288 6032 mv 7327 6032
ln st 7288 6172 mv 7327 6172 ln st 7211 6312 mv 7327 6312 ln st 7288
6452 mv 7327 6452 ln st 7288 6592 mv 7327 6592 ln st 3788 6166 mv 3783
6166 ln 3783 6161 ln 3788 6161 ln 3788 6166 ln st 4786 4749 mv 4781 4749
ln 4781 4744 ln 4786 4744 ln 4786 4749 ln st 5805 4741 mv 5799 4741 ln
5799 4735 ln 5805 4735 ln 5805 4741 ln st 6706 4721 mv 6701 4721 ln 6701
4715 ln 6706 4715 ln 6706 4721 ln st 3783 6570 mv 3892 6389 ln st 4002
6208 mv 4111 6027 ln st 4221 5846 mv 4331 5665 ln st 4440 5484 mv 4550
5303 ln st 4659 5122 mv 4769 4941 ln st 4970 4921 mv 5181 4920 ln st
5393 4919 mv 5605 4918 ln st 5816 4917 mv 6028 4911 ln st 6239 4905 mv
6451 4899 ln st 6662 4893 mv 6701 4892 ln st 3788 6576 mv 3783 6576 ln
3783 6570 ln 3788 6570 ln 3788 6576 ln st 4786 4927 mv 4781 4927 ln 4781
4922 ln 4786 4922 ln 4786 4927 ln st 5805 4923 mv 5799 4923 ln 5799 4918
ln 5805 4918 ln 5805 4923 ln st 6706 4897 mv 6701 4897 ln 6701 4892 ln
6706 4892 ln 6706 4897 ln st 3783 4446 mv 3883 4411 ln st 3982 4376 mv
4082 4341 ln st 4182 4306 mv 4282 4271 ln st 4382 4236 mv 4482 4201 ln
st 4581 4166 mv 4681 4131 ln st 4781 4096 mv 4887 4097 ln st 4993 4099
mv 5099 4100 ln st 5204 4102 mv 5310 4103 ln st 5416 4105 mv 5522 4106
ln st 5628 4108 mv 5733 4109 ln st 5839 4110 mv 5945 4110 ln st 6051
4110 mv 6157 4110 ln st 6262 4110 mv 6368 4110 ln st 6474 4110 mv 6580
4110 ln st 6686 4110 mv 6701 4110 ln st 3788 4451 mv 3783 4451 ln 3783
4446 ln 3788 4446 ln 3788 4451 ln st 4786 4101 mv 4781 4101 ln 4781 4096
ln 4786 4096 ln 4786 4101 ln st 5805 4116 mv 5799 4116 ln 5799 4110 ln
5805 4110 ln 5805 4116 ln st 6706 4116 mv 6701 4116 ln 6701 4110 ln 6706
4110 ln 6706 4116 ln st 3783 6329 mv 3845 6244 ln st 3907 6159 mv 3914
6150 ln st 3976 6065 mv 4038 5979 ln st 4101 5894 mv 4107 5885 ln st
4169 5800 mv 4232 5714 ln st 4294 5629 mv 4300 5620 ln st 4363 5535 mv
4425 5449 ln st 4488 5364 mv 4494 5355 ln st 4556 5270 mv 4619 5184 ln
st 4681 5099 mv 4687 5090 ln st 4750 5005 mv 4781 4962 ln 4834 4962 ln
st 4940 4962 mv 4950 4962 ln st 5056 4962 mv 5162 4962 ln st 5268 4961
mv 5278 4961 ln st 5384 4961 mv 5490 4961 ln st 5596 4961 mv 5606 4961
ln st 5712 4961 mv 5799 4961 ln 5818 4960 ln st 5924 4958 mv 5934 4958
ln st 6040 4955 mv 6146 4953 ln st 6252 4951 mv 6262 4950 ln st 6368
4948 mv 6474 4946 ln st 6579 4943 mv 6590 4943 ln st 6696 4940 mv 6701
4940 ln st 3788 6335 mv 3783 6335 ln 3783 6329 ln 3788 6329 ln 3788 6335
ln st 4786 4967 mv 4781 4967 ln 4781 4962 ln 4786 4962 ln 4786 4967 ln
st 5805 4966 mv 5799 4966 ln 5799 4961 ln 5805 4961 ln 5805 4966 ln st
6706 4946 mv 6701 4946 ln 6701 4940 ln 6706 4940 ln 6706 4946 ln st 3783
6179 mv 3789 6170 ln st 3844 6093 mv 3850 6084 ln st 3905 6007 mv 3912
5998 ln st 3967 5920 mv 3973 5912 ln st 4028 5834 mv 4034 5825 ln st
4089 5748 mv 4096 5739 ln st 4151 5662 mv 4157 5653 ln st 4212 5575 mv
4218 5567 ln st 4273 5489 mv 4280 5481 ln st 4335 5403 mv 4341 5394 ln
st 4396 5317 mv 4402 5308 ln st 4457 5231 mv 4464 5222 ln st 4519 5144
mv 4525 5136 ln st 4580 5058 mv 4586 5049 ln st 4641 4972 mv 4648 4963
ln st 4703 4886 mv 4709 4877 ln st 4764 4799 mv 4770 4791 ln st 4858
4774 mv 4868 4774 ln st 4964 4771 mv 4974 4771 ln st 5069 4768 mv 5080
4768 ln st 5175 4765 mv 5186 4765 ln st 5281 4762 mv 5292 4762 ln st
5387 4759 mv 5397 4759 ln st 5492 4756 mv 5503 4756 ln st 5598 4754 mv
5609 4753 ln st 5704 4751 mv 5715 4750 ln st 5810 4748 mv 5820 4748 ln
st 5916 4748 mv 5926 4748 ln st 6021 4749 mv 6032 4749 ln st 6127 4749
mv 6138 4749 ln st 6233 4749 mv 6244 4749 ln st 6339 4749 mv 6349 4750
ln st 6445 4750 mv 6455 4750 ln st 6550 4750 mv 6561 4750 ln st 6656
4750 mv 6667 4750 ln st 3788 6184 mv 3783 6184 ln 3783 6179 ln 3788 6179
ln 3788 6184 ln st 4786 4781 mv 4781 4781 ln 4781 4776 ln 4786 4776 ln
4786 4781 ln st 5805 4753 mv 5799 4753 ln 5799 4748 ln 5805 4748 ln 5805
4753 ln st 6706 4756 mv 6701 4756 ln 6701 4750 ln 6706 4750 ln 6706 4756
ln st 3814 5262 mv 3751 5262 ln st 3783 5262 mv 3783 4563 ln st 3814
4563 mv 3751 4563 ln st 3783 4877 mv 3818 4913 ln 3783 4948 ln 3747 4913
ln 3783 4877 ln st 4843 4493 mv 4780 4493 ln st 4811 4493 mv 4811 3793
ln st 4843 3793 mv 4780 3793 ln st 4811 4108 mv 4847 4143 ln 4811 4178
ln 4776 4143 ln 4811 4108 ln st 5831 4633 mv 5768 4633 ln st 5799 4633
mv 5799 3793 ln st 5831 3793 mv 5768 3793 ln st 5799 4178 mv 5834 4213
ln 5799 4248 ln 5764 4213 ln 5799 4178 ln st 6732 4843 mv 6669 4843 ln
st 6701 4843 mv 6701 4003 ln st 6732 4003 mv 6669 4003 ln st 6701 4388
mv 6736 4423 ln 6701 4458 ln 6665 4423 ln 6701 4388 ln st restore
showpage
%%Trailer
%!PS-Adobe-2.0
%%BoundingBox: 36 36 757 555
%%Pages: 1
%%EndComments
/mv /moveto load def /ln /lineto load def /st /stroke load def /fl
/eofill load def /sh /show load def /rt {gsave atan rotate} bind def /sr
{show grestore} bind def /sf {/Courier findfont exch makefont setfont}
bind def
%%EndProlog
%%Page: 1 1
10 720 translate -90 rotate save 0.072 0.072 scale 2221 4914 mv 2355
4914 ln st 2221 4921 mv 2355 4921 ln st 2221 4876 mv 2259 4869 ln 2221
4869 ln 2221 4966 ln 2259 4966 ln 2221 4959 ln st 2355 4895 mv 2355 4940
ln st 2180 5085 mv 2167 5090 ln 2193 5090 ln 2180 5085 ln 2171 5077 ln
2167 5064 ln 2167 5051 ln 2171 5038 ln 2180 5030 ln 2189 5030 ln 2197
5034 ln 2201 5038 ln 2206 5047 ln 2214 5073 ln 2218 5081 ln 2227 5090 ln
st 2189 5030 mv 2197 5038 ln 2201 5047 ln 2210 5073 ln 2214 5081 ln 2218
5085 ln 2227 5090 ln 2244 5090 ln 2253 5081 ln 2257 5068 ln 2257 5055 ln
2253 5043 ln 2244 5034 ln 2231 5030 ln 2257 5030 ln 2244 5034 ln st 2167
5128 mv 2257 5128 ln st 2167 5132 mv 2257 5132 ln st 2167 5115 mv 2167
5145 ln st 2257 5115 mv 2257 5145 ln st 4880 3199 mv 4860 3193 ln 4848
3180 ln 4841 3167 ln 4835 3142 ln 4835 3122 ln 4841 3097 ln 4848 3084 ln
4860 3071 ln 4880 3065 ln 4892 3065 ln 4912 3071 ln 4924 3084 ln 4931
3097 ln 4937 3122 ln 4937 3142 ln 4931 3167 ln 4924 3180 ln 4912 3193 ln
4892 3199 ln 4880 3199 ln 4867 3193 ln 4854 3180 ln 4848 3167 ln 4841
3142 ln 4841 3122 ln 4848 3097 ln 4854 3084 ln 4867 3071 ln 4880 3065 ln
st 4892 3065 mv 4905 3071 ln 4918 3084 ln 4924 3097 ln 4931 3122 ln 4931
3142 ln 4924 3167 ln 4918 3180 ln 4905 3193 ln 4892 3199 ln st 4860 3077
mv 4860 3084 ln 4867 3097 ln 4880 3103 ln 4886 3103 ln 4899 3097 ln 4905
3084 ln 4912 3039 ln 4918 3033 ln 4931 3033 ln 4937 3045 ln 4937 3052 ln
st 4905 3084 mv 4912 3058 ln 4918 3045 ln 4924 3039 ln 4931 3039 ln 4937
3045 ln st 5006 3236 mv 5010 3231 ln 5006 3227 ln 5001 3231 ln 5001 3236
ln 5006 3244 ln 5010 3248 ln 5023 3253 ln 5040 3253 ln 5053 3248 ln 5057
3244 ln 5061 3236 ln 5061 3227 ln 5057 3219 ln 5044 3210 ln 5023 3201 ln
5014 3197 ln 5006 3189 ln 5001 3176 ln 5001 3163 ln st 5040 3253 mv 5048
3248 ln 5053 3244 ln 5057 3236 ln 5057 3227 ln 5053 3219 ln 5040 3210 ln
5023 3201 ln st 5001 3171 mv 5006 3176 ln 5014 3176 ln 5036 3167 ln 5048
3167 ln 5057 3171 ln 5061 3176 ln st 5014 3176 mv 5036 3163 ln 5053 3163
ln 5057 3167 ln 5061 3176 ln 5061 3184 ln st 5226 3225 mv 5213 3212 ln
5200 3193 ln 5187 3167 ln 5181 3135 ln 5181 3109 ln 5187 3077 ln 5200
3052 ln 5213 3033 ln 5226 3020 ln st 5213 3212 mv 5200 3186 ln 5194 3167
ln 5187 3135 ln 5187 3109 ln 5194 3077 ln 5200 3058 ln 5213 3033 ln st
5367 3180 mv 5373 3161 ln 5373 3199 ln 5367 3180 ln 5354 3193 ln 5335
3199 ln 5322 3199 ln 5303 3193 ln 5290 3180 ln 5284 3167 ln 5277 3148 ln
5277 3116 ln 5284 3097 ln 5290 3084 ln 5303 3071 ln 5322 3065 ln 5335
3065 ln 5354 3071 ln 5367 3084 ln st 5322 3199 mv 5309 3193 ln 5296 3180
ln 5290 3167 ln 5284 3148 ln 5284 3116 ln 5290 3097 ln 5296 3084 ln 5309
3071 ln 5322 3065 ln st 5367 3116 mv 5367 3065 ln st 5373 3116 mv 5373
3065 ln st 5348 3116 mv 5393 3116 ln st 5444 3116 mv 5521 3116 ln 5521
3129 ln 5514 3142 ln 5508 3148 ln 5495 3154 ln 5476 3154 ln 5457 3148 ln
5444 3135 ln 5437 3116 ln 5437 3103 ln 5444 3084 ln 5457 3071 ln 5476
3065 ln 5489 3065 ln 5508 3071 ln 5521 3084 ln st 5514 3116 mv 5514 3135
ln 5508 3148 ln st 5476 3154 mv 5463 3148 ln 5450 3135 ln 5444 3116 ln
5444 3103 ln 5450 3084 ln 5463 3071 ln 5476 3065 ln st 5566 3199 mv 5611
3065 ln st 5572 3199 mv 5611 3084 ln st 5656 3199 mv 5611 3065 ln st
5553 3199 mv 5591 3199 ln st 5630 3199 mv 5668 3199 ln st 5737 3236 mv
5741 3231 ln 5737 3227 ln 5732 3231 ln 5732 3236 ln 5737 3244 ln 5741
3248 ln 5754 3253 ln 5771 3253 ln 5784 3248 ln 5788 3244 ln 5792 3236 ln
5792 3227 ln 5788 3219 ln 5775 3210 ln 5754 3201 ln 5745 3197 ln 5737
3189 ln 5732 3176 ln 5732 3163 ln st 5771 3253 mv 5780 3248 ln 5784 3244
ln 5788 3236 ln 5788 3227 ln 5784 3219 ln 5771 3210 ln 5754 3201 ln st
5732 3171 mv 5737 3176 ln 5745 3176 ln 5767 3167 ln 5780 3167 ln 5788
3171 ln 5792 3176 ln st 5745 3176 mv 5767 3163 ln 5784 3163 ln 5788 3167
ln 5792 3176 ln 5792 3184 ln st 5803 3225 mv 5816 3212 ln 5829 3193 ln
5842 3167 ln 5848 3135 ln 5848 3109 ln 5842 3077 ln 5829 3052 ln 5816
3033 ln 5803 3020 ln st 5816 3212 mv 5829 3186 ln 5835 3167 ln 5842 3135
ln 5842 3109 ln 5835 3077 ln 5829 3058 ln 5816 3033 ln st 5078 2891 mv
5078 2757 ln st 5085 2891 mv 5085 2757 ln st 5123 2853 mv 5123 2802 ln
st 5059 2891 mv 5162 2891 ln 5162 2853 ln 5155 2891 ln st 5085 2827 mv
5123 2827 ln st 5059 2757 mv 5104 2757 ln st 5219 2891 mv 5213 2885 ln
5219 2879 ln 5226 2885 ln 5219 2891 ln st 5219 2847 mv 5219 2757 ln st
5226 2847 mv 5226 2757 ln st 5200 2847 mv 5226 2847 ln st 5200 2757 mv
5245 2757 ln st 5341 2847 mv 5328 2840 ln 5322 2834 ln 5316 2821 ln 5316
2808 ln 5322 2795 ln 5328 2789 ln 5341 2782 ln 5354 2782 ln 5367 2789 ln
5373 2795 ln 5380 2808 ln 5380 2821 ln 5373 2834 ln 5367 2840 ln 5354
2847 ln 5341 2847 ln st 5328 2840 mv 5322 2827 ln 5322 2802 ln 5328 2789
ln st 5367 2789 mv 5373 2802 ln 5373 2827 ln 5367 2840 ln st 5373 2834
mv 5380 2840 ln 5393 2847 ln 5393 2840 ln 5380 2840 ln st 5322 2795 mv
5316 2789 ln 5309 2776 ln 5309 2770 ln 5316 2757 ln 5335 2750 ln 5367
2750 ln 5386 2744 ln 5393 2738 ln st 5309 2770 mv 5316 2763 ln 5335 2757
ln 5367 2757 ln 5386 2750 ln 5393 2738 ln 5393 2731 ln 5386 2718 ln 5367
2712 ln 5328 2712 ln 5309 2718 ln 5303 2731 ln 5303 2738 ln 5309 2750 ln
5328 2757 ln st 5450 2770 mv 5444 2763 ln 5450 2757 ln 5457 2763 ln 5450
2770 ln st 5662 2866 mv 5675 2872 ln 5694 2891 ln 5694 2757 ln st 5688
2885 mv 5688 2757 ln st 5662 2757 mv 5720 2757 ln st 5842 2827 mv 5835
2821 ln 5842 2814 ln 5848 2821 ln 5848 2827 ln 5835 2840 ln 5822 2847 ln
5803 2847 ln 5784 2840 ln 5771 2827 ln 5765 2808 ln 5765 2795 ln 5771
2776 ln 5784 2763 ln 5803 2757 ln 5816 2757 ln 5835 2763 ln 5848 2776 ln
st 5803 2847 mv 5790 2840 ln 5777 2827 ln 5771 2808 ln 5771 2795 ln 5777
2776 ln 5790 2763 ln 5803 2757 ln st 3253 6661 mv 3253 3514 ln 7327 3514
ln 7327 6661 ln 3253 6661 ln st 3783 6095 mv 4781 4614 ln 5799 4608 ln
6701 4591 ln st 3253 3514 mv 3253 3629 ln st 3457 3514 mv 3457 3552 ln
st 3660 3514 mv 3660 3552 ln st 3864 3514 mv 3864 3552 ln st 4068 3514
mv 4068 3552 ln st 4272 3514 mv 4272 3629 ln st 4475 3514 mv 4475 3552
ln st 4679 3514 mv 4679 3552 ln st 4883 3514 mv 4883 3552 ln st 5086
3514 mv 5086 3552 ln st 5290 3514 mv 5290 3629 ln st 5494 3514 mv 5494
3552 ln st 5697 3514 mv 5697 3552 ln st 5901 3514 mv 5901 3552 ln st
6105 3514 mv 6105 3552 ln st 6308 3514 mv 6308 3629 ln st 6512 3514 mv
6512 3552 ln st 6716 3514 mv 6716 3552 ln st 6920 3514 mv 6920 3552 ln
st 7123 3514 mv 7123 3552 ln st 7327 3514 mv 7327 3629 ln st 3234 3399
mv 3215 3393 ln 3202 3374 ln 3195 3342 ln 3195 3322 ln 3202 3290 ln 3215
3271 ln 3234 3265 ln 3247 3265 ln 3266 3271 ln 3279 3290 ln 3285 3322 ln
3285 3342 ln 3279 3374 ln 3266 3393 ln 3247 3399 ln 3234 3399 ln 3221
3393 ln 3215 3387 ln 3208 3374 ln 3202 3342 ln 3202 3322 ln 3208 3290 ln
3215 3278 ln 3221 3271 ln 3234 3265 ln st 3247 3265 mv 3260 3271 ln 3266
3278 ln 3272 3290 ln 3279 3322 ln 3279 3342 ln 3272 3374 ln 3266 3387 ln
3260 3393 ln 3247 3399 ln st 4220 3374 mv 4227 3367 ln 4220 3361 ln 4214
3367 ln 4214 3374 ln 4220 3387 ln 4227 3393 ln 4246 3399 ln 4272 3399 ln
4291 3393 ln 4297 3387 ln 4304 3374 ln 4304 3361 ln 4297 3348 ln 4278
3335 ln 4246 3322 ln 4233 3316 ln 4220 3303 ln 4214 3284 ln 4214 3265 ln
st 4272 3399 mv 4284 3393 ln 4291 3387 ln 4297 3374 ln 4297 3361 ln 4291
3348 ln 4272 3335 ln 4246 3322 ln st 4214 3278 mv 4220 3284 ln 4233 3284
ln 4265 3271 ln 4284 3271 ln 4297 3278 ln 4304 3284 ln st 4233 3284 mv
4265 3265 ln 4291 3265 ln 4297 3271 ln 4304 3284 ln 4304 3297 ln st 5290
3387 mv 5290 3265 ln st 5296 3399 mv 5296 3265 ln st 5296 3399 mv 5226
3303 ln 5328 3303 ln st 5271 3265 mv 5316 3265 ln st 6328 3380 mv 6321
3374 ln 6328 3367 ln 6334 3374 ln 6334 3380 ln 6328 3393 ln 6315 3399 ln
6296 3399 ln 6276 3393 ln 6264 3380 ln 6257 3367 ln 6251 3342 ln 6251
3303 ln 6257 3284 ln 6270 3271 ln 6289 3265 ln 6302 3265 ln 6321 3271 ln
6334 3284 ln 6341 3303 ln 6341 3310 ln 6334 3329 ln 6321 3342 ln 6302
3348 ln 6296 3348 ln 6276 3342 ln 6264 3329 ln 6257 3310 ln st 6296 3399
mv 6283 3393 ln 6270 3380 ln 6264 3367 ln 6257 3342 ln 6257 3303 ln 6264
3284 ln 6276 3271 ln 6289 3265 ln st 6302 3265 mv 6315 3271 ln 6328 3284
ln 6334 3303 ln 6334 3310 ln 6328 3329 ln 6315 3342 ln 6302 3348 ln st
7301 3399 mv 7282 3393 ln 7276 3380 ln 7276 3361 ln 7282 3348 ln 7301
3342 ln 7327 3342 ln 7346 3348 ln 7353 3361 ln 7353 3380 ln 7346 3393 ln
7327 3399 ln 7301 3399 ln 7288 3393 ln 7282 3380 ln 7282 3361 ln 7288
3348 ln 7301 3342 ln st 7327 3342 mv 7340 3348 ln 7346 3361 ln 7346 3380
ln 7340 3393 ln 7327 3399 ln st 7301 3342 mv 7282 3335 ln 7276 3329 ln
7269 3316 ln 7269 3290 ln 7276 3278 ln 7282 3271 ln 7301 3265 ln 7327
3265 ln 7346 3271 ln 7353 3278 ln 7359 3290 ln 7359 3316 ln 7353 3329 ln
7346 3335 ln 7327 3342 ln st 7301 3342 mv 7288 3335 ln 7282 3329 ln 7276
3316 ln 7276 3290 ln 7282 3278 ln 7288 3271 ln 7301 3265 ln st 7327 3265
mv 7340 3271 ln 7346 3278 ln 7353 3290 ln 7353 3316 ln 7346 3329 ln 7340
3335 ln 7327 3342 ln st 3253 6546 mv 3253 6661 ln st 3457 6623 mv 3457
6661 ln st 3660 6623 mv 3660 6661 ln st 3864 6623 mv 3864 6661 ln st
4068 6623 mv 4068 6661 ln st 4272 6546 mv 4272 6661 ln st 4475 6623 mv
4475 6661 ln st 4679 6623 mv 4679 6661 ln st 4883 6623 mv 4883 6661 ln
st 5086 6623 mv 5086 6661 ln st 5290 6546 mv 5290 6661 ln st 5494 6623
mv 5494 6661 ln st 5697 6623 mv 5697 6661 ln st 5901 6623 mv 5901 6661
ln st 6105 6623 mv 6105 6661 ln st 6308 6546 mv 6308 6661 ln st 6512
6623 mv 6512 6661 ln st 6716 6623 mv 6716 6661 ln st 6920 6623 mv 6920
6661 ln st 7123 6623 mv 7123 6661 ln st 7327 6546 mv 7327 6661 ln st
3253 3580 mv 3292 3580 ln st 3253 3714 mv 3292 3714 ln st 3253 3848 mv
3369 3848 ln st 3253 3982 mv 3292 3982 ln st 3253 4116 mv 3292 4116 ln
st 3253 4250 mv 3292 4250 ln st 3253 4384 mv 3292 4384 ln st 3253 4518
mv 3369 4518 ln st 3253 4652 mv 3292 4652 ln st 3253 4786 mv 3292 4786
ln st 3253 4920 mv 3292 4920 ln st 3253 5054 mv 3292 5054 ln st 3253
5188 mv 3369 5188 ln st 3253 5322 mv 3292 5322 ln st 3253 5456 mv 3292
5456 ln st 3253 5590 mv 3292 5590 ln st 3253 5724 mv 3292 5724 ln st
3253 5858 mv 3369 5858 ln st 3253 5992 mv 3292 5992 ln st 3253 6126 mv
3292 6126 ln st 3253 6260 mv 3292 6260 ln st 3253 6394 mv 3292 6394 ln
st 3253 6528 mv 3369 6528 ln st 3253 6661 mv 3292 6661 ln st 2818 3919
mv 2799 3913 ln 2786 3893 ln 2780 3861 ln 2780 3842 ln 2786 3810 ln 2799
3791 ln 2818 3784 ln 2831 3784 ln 2850 3791 ln 2863 3810 ln 2870 3842 ln
2870 3861 ln 2863 3893 ln 2850 3913 ln 2831 3919 ln 2818 3919 ln 2805
3913 ln 2799 3906 ln 2793 3893 ln 2786 3861 ln 2786 3842 ln 2793 3810 ln
2799 3797 ln 2805 3791 ln 2818 3784 ln st 2831 3784 mv 2844 3791 ln 2850
3797 ln 2857 3810 ln 2863 3842 ln 2863 3861 ln 2857 3893 ln 2850 3906 ln
2844 3913 ln 2831 3919 ln st 2927 3797 mv 2921 3791 ln 2927 3784 ln 2934
3791 ln 2927 3797 ln st 3024 3893 mv 3030 3887 ln 3024 3880 ln 3017 3887
ln 3017 3893 ln 3024 3906 ln 3030 3913 ln 3049 3919 ln 3075 3919 ln 3094
3913 ln 3100 3906 ln 3107 3893 ln 3107 3880 ln 3100 3868 ln 3081 3855 ln
3049 3842 ln 3036 3836 ln 3024 3823 ln 3017 3804 ln 3017 3784 ln st 3075
3919 mv 3088 3913 ln 3094 3906 ln 3100 3893 ln 3100 3880 ln 3094 3868 ln
3075 3855 ln 3049 3842 ln st 3017 3797 mv 3024 3804 ln 3036 3804 ln 3068
3791 ln 3088 3791 ln 3100 3797 ln 3107 3804 ln st 3036 3804 mv 3068 3784
ln 3094 3784 ln 3100 3791 ln 3107 3804 ln 3107 3816 ln st 2818 4589 mv
2799 4582 ln 2786 4563 ln 2780 4531 ln 2780 4512 ln 2786 4480 ln 2799
4460 ln 2818 4454 ln 2831 4454 ln 2850 4460 ln 2863 4480 ln 2870 4512 ln
2870 4531 ln 2863 4563 ln 2850 4582 ln 2831 4589 ln 2818 4589 ln 2805
4582 ln 2799 4576 ln 2793 4563 ln 2786 4531 ln 2786 4512 ln 2793 4480 ln
2799 4467 ln 2805 4460 ln 2818 4454 ln st 2831 4454 mv 2844 4460 ln 2850
4467 ln 2857 4480 ln 2863 4512 ln 2863 4531 ln 2857 4563 ln 2850 4576 ln
2844 4582 ln 2831 4589 ln st 2927 4467 mv 2921 4460 ln 2927 4454 ln 2934
4460 ln 2927 4467 ln st 3024 4563 mv 3030 4557 ln 3024 4550 ln 3017 4557
ln 3017 4563 ln 3024 4576 ln 3030 4582 ln 3049 4589 ln 3075 4589 ln 3094
4582 ln 3100 4569 ln 3100 4550 ln 3094 4537 ln 3075 4531 ln 3056 4531 ln
st 3075 4589 mv 3088 4582 ln 3094 4569 ln 3094 4550 ln 3088 4537 ln 3075
4531 ln 3088 4525 ln 3100 4512 ln 3107 4499 ln 3107 4480 ln 3100 4467 ln
3094 4460 ln 3075 4454 ln 3049 4454 ln 3030 4460 ln 3024 4467 ln 3017
4480 ln 3017 4486 ln 3024 4493 ln 3030 4486 ln 3024 4480 ln st 3094 4518
mv 3100 4499 ln 3100 4480 ln 3094 4467 ln 3088 4460 ln 3075 4454 ln st
2818 5258 mv 2799 5252 ln 2786 5233 ln 2780 5201 ln 2780 5182 ln 2786
5149 ln 2799 5130 ln 2818 5124 ln 2831 5124 ln 2850 5130 ln 2863 5149 ln
2870 5182 ln 2870 5201 ln 2863 5233 ln 2850 5252 ln 2831 5258 ln 2818
5258 ln 2805 5252 ln 2799 5246 ln 2793 5233 ln 2786 5201 ln 2786 5182 ln
2793 5149 ln 2799 5137 ln 2805 5130 ln 2818 5124 ln st 2831 5124 mv 2844
5130 ln 2850 5137 ln 2857 5149 ln 2863 5182 ln 2863 5201 ln 2857 5233 ln
2850 5246 ln 2844 5252 ln 2831 5258 ln st 2927 5137 mv 2921 5130 ln 2927
5124 ln 2934 5130 ln 2927 5137 ln st 3075 5246 mv 3075 5124 ln st 3081
5258 mv 3081 5124 ln st 3081 5258 mv 3011 5162 ln 3113 5162 ln st 3056
5124 mv 3100 5124 ln st 2818 5928 mv 2799 5922 ln 2786 5903 ln 2780 5871
ln 2780 5851 ln 2786 5819 ln 2799 5800 ln 2818 5794 ln 2831 5794 ln 2850
5800 ln 2863 5819 ln 2870 5851 ln 2870 5871 ln 2863 5903 ln 2850 5922 ln
2831 5928 ln 2818 5928 ln 2805 5922 ln 2799 5915 ln 2793 5903 ln 2786
5871 ln 2786 5851 ln 2793 5819 ln 2799 5806 ln 2805 5800 ln 2818 5794 ln
st 2831 5794 mv 2844 5800 ln 2850 5806 ln 2857 5819 ln 2863 5851 ln 2863
5871 ln 2857 5903 ln 2850 5915 ln 2844 5922 ln 2831 5928 ln st 2927 5806
mv 2921 5800 ln 2927 5794 ln 2934 5800 ln 2927 5806 ln st 3030 5928 mv
3017 5864 ln 3030 5877 ln 3049 5883 ln 3068 5883 ln 3088 5877 ln 3100
5864 ln 3107 5845 ln 3107 5832 ln 3100 5813 ln 3088 5800 ln 3068 5794 ln
3049 5794 ln 3030 5800 ln 3024 5806 ln 3017 5819 ln 3017 5826 ln 3024
5832 ln 3030 5826 ln 3024 5819 ln st 3068 5883 mv 3081 5877 ln 3094 5864
ln 3100 5845 ln 3100 5832 ln 3094 5813 ln 3081 5800 ln 3068 5794 ln st
3030 5928 mv 3094 5928 ln st 3030 5922 mv 3062 5922 ln 3094 5928 ln st
2818 6598 mv 2799 6592 ln 2786 6572 ln 2780 6540 ln 2780 6521 ln 2786
6489 ln 2799 6470 ln 2818 6463 ln 2831 6463 ln 2850 6470 ln 2863 6489 ln
2870 6521 ln 2870 6540 ln 2863 6572 ln 2850 6592 ln 2831 6598 ln 2818
6598 ln 2805 6592 ln 2799 6585 ln 2793 6572 ln 2786 6540 ln 2786 6521 ln
2793 6489 ln 2799 6476 ln 2805 6470 ln 2818 6463 ln st 2831 6463 mv 2844
6470 ln 2850 6476 ln 2857 6489 ln 2863 6521 ln 2863 6540 ln 2857 6572 ln
2850 6585 ln 2844 6592 ln 2831 6598 ln st 2927 6476 mv 2921 6470 ln 2927
6463 ln 2934 6470 ln 2927 6476 ln st 3094 6579 mv 3088 6572 ln 3094 6566
ln 3100 6572 ln 3100 6579 ln 3094 6592 ln 3081 6598 ln 3062 6598 ln 3043
6592 ln 3030 6579 ln 3024 6566 ln 3017 6540 ln 3017 6502 ln 3024 6483 ln
3036 6470 ln 3056 6463 ln 3068 6463 ln 3088 6470 ln 3100 6483 ln 3107
6502 ln 3107 6508 ln 3100 6528 ln 3088 6540 ln 3068 6547 ln 3062 6547 ln
3043 6540 ln 3030 6528 ln 3024 6508 ln st 3062 6598 mv 3049 6592 ln 3036
6579 ln 3030 6566 ln 3024 6540 ln 3024 6502 ln 3030 6483 ln 3043 6470 ln
3056 6463 ln st 3068 6463 mv 3081 6470 ln 3094 6483 ln 3100 6502 ln 3100
6508 ln 3094 6528 ln 3081 6540 ln 3068 6547 ln st 7288 3580 mv 7327 3580
ln st 7288 3714 mv 7327 3714 ln st 7211 3848 mv 7327 3848 ln st 7288
3982 mv 7327 3982 ln st 7288 4116 mv 7327 4116 ln st 7288 4250 mv 7327
4250 ln st 7288 4384 mv 7327 4384 ln st 7211 4518 mv 7327 4518 ln st
7288 4652 mv 7327 4652 ln st 7288 4786 mv 7327 4786 ln st 7288 4920 mv
7327 4920 ln st 7288 5054 mv 7327 5054 ln st 7211 5188 mv 7327 5188 ln
st 7288 5322 mv 7327 5322 ln st 7288 5456 mv 7327 5456 ln st 7288 5590
mv 7327 5590 ln st 7288 5724 mv 7327 5724 ln st 7211 5858 mv 7327 5858
ln st 7288 5992 mv 7327 5992 ln st 7288 6126 mv 7327 6126 ln st 7288
6260 mv 7327 6260 ln st 7288 6394 mv 7327 6394 ln st 7211 6528 mv 7327
6528 ln st 7288 6661 mv 7327 6661 ln st 3788 6100 mv 3783 6100 ln 3783
6095 ln 3788 6095 ln 3788 6100 ln st 4786 4619 mv 4781 4619 ln 4781 4614
ln 4786 4614 ln 4786 4619 ln st 5805 4613 mv 5799 4613 ln 5799 4608 ln
5805 4608 ln 5805 4613 ln st 6706 4596 mv 6701 4596 ln 6701 4591 ln 6706
4591 ln 6706 4596 ln st 3783 6498 mv 3888 6314 ln st 3993 6130 mv 4098
5946 ln st 4203 5763 mv 4307 5579 ln st 4412 5395 mv 4517 5211 ln st
4622 5028 mv 4727 4844 ln st 4884 4750 mv 5096 4751 ln st 5308 4751 mv
5519 4752 ln st 5731 4752 mv 5799 4752 ln 5943 4749 ln st 6154 4743 mv
6366 4738 ln st 6577 4733 mv 6701 4730 ln st 3788 6503 mv 3783 6503 ln
3783 6498 ln 3788 6498 ln 3788 6503 ln st 4786 4755 mv 4781 4755 ln 4781
4750 ln 4786 4750 ln 4786 4755 ln st 5805 4757 mv 5799 4757 ln 5799 4752
ln 5805 4752 ln 5805 4757 ln st 6706 4735 mv 6701 4735 ln 6701 4730 ln
6706 4730 ln 6706 4735 ln st 3783 4376 mv 3885 4349 ln st 3987 4322 mv
4090 4295 ln st 4192 4269 mv 4295 4242 ln st 4397 4215 mv 4499 4188 ln
st 4602 4162 mv 4704 4135 ln st 4807 4115 mv 4913 4115 ln st 5019 4115
mv 5125 4115 ln st 5231 4115 mv 5336 4115 ln st 5442 4115 mv 5548 4115
ln st 5654 4115 mv 5760 4115 ln st 5865 4115 mv 5971 4115 ln st 6077
4115 mv 6183 4115 ln st 6289 4115 mv 6394 4115 ln st 6500 4115 mv 6606
4115 ln st 3788 4381 mv 3783 4381 ln 3783 4376 ln 3788 4376 ln 3788 4381
ln st 4786 4120 mv 4781 4120 ln 4781 4115 ln 4786 4115 ln 4786 4120 ln
st 5805 4121 mv 5799 4121 ln 5799 4115 ln 5805 4115 ln 5805 4121 ln st
6706 4121 mv 6701 4121 ln 6701 4115 ln 6706 4115 ln 6706 4121 ln st 3783
6249 mv 3842 6162 ln st 3902 6075 mv 3908 6066 ln st 3968 5979 mv 4028
5891 ln st 4088 5804 mv 4094 5795 ln st 4153 5708 mv 4213 5621 ln st
4273 5534 mv 4279 5525 ln st 4339 5438 mv 4399 5350 ln st 4458 5263 mv
4464 5254 ln st 4524 5167 mv 4584 5080 ln st 4644 4992 mv 4650 4984 ln
st 4709 4896 mv 4769 4809 ln st 4866 4792 mv 4877 4792 ln st 4983 4792
mv 5088 4793 ln st 5194 4793 mv 5205 4793 ln st 5311 4793 mv 5416 4793
ln st 5522 4794 mv 5533 4794 ln st 5639 4794 mv 5744 4794 ln st 5850
4793 mv 5861 4793 ln st 5967 4791 mv 6072 4789 ln st 6178 4787 mv 6189
4786 ln st 6295 4784 mv 6400 4782 ln st 6506 4780 mv 6517 4780 ln st
6623 4778 mv 6701 4776 ln st 3788 6255 mv 3783 6255 ln 3783 6249 ln 3788
6249 ln 3788 6255 ln st 4786 4797 mv 4781 4797 ln 4781 4792 ln 4786 4792
ln 4786 4797 ln st 5805 4799 mv 5799 4799 ln 5799 4794 ln 5805 4794 ln
5805 4799 ln st 6706 4782 mv 6701 4782 ln 6701 4776 ln 6706 4776 ln 6706
4782 ln st 3783 6113 mv 3789 6104 ln st 3842 6026 mv 3848 6017 ln st
3901 5938 mv 3907 5929 ln st 3961 5850 mv 3967 5842 ln st 4020 5763 mv
4026 5754 ln st 4079 5675 mv 4085 5666 ln st 4139 5587 mv 4145 5579 ln
st 4198 5500 mv 4204 5491 ln st 4257 5412 mv 4263 5403 ln st 4317 5325
mv 4323 5316 ln st 4376 5237 mv 4382 5228 ln st 4435 5149 mv 4441 5141
ln st 4495 5062 mv 4501 5053 ln st 4554 4974 mv 4560 4965 ln st 4613
4887 mv 4619 4878 ln st 4673 4799 mv 4679 4790 ln st 4732 4711 mv 4738
4703 ln st 4799 4639 mv 4810 4639 ln st 4905 4637 mv 4916 4636 ln st
5011 4634 mv 5022 4634 ln st 5117 4632 mv 5127 4632 ln st 5223 4630 mv
5233 4630 ln st 5328 4628 mv 5339 4628 ln st 5434 4626 mv 5445 4625 ln
st 5540 4624 mv 5551 4623 ln st 5646 4621 mv 5656 4621 ln st 5752 4619
mv 5762 4619 ln st 5857 4618 mv 5868 4618 ln st 5963 4618 mv 5974 4618
ln st 6069 4618 mv 6080 4618 ln st 6175 4619 mv 6185 4619 ln st 6281
4619 mv 6291 4619 ln st 6386 4619 mv 6397 4619 ln st 6492 4619 mv 6503
4619 ln st 6598 4619 mv 6609 4619 ln st 3788 6118 mv 3783 6118 ln 3783
6113 ln 3788 6113 ln 3788 6118 ln st 4786 4644 mv 4781 4644 ln 4781 4639
ln 4786 4639 ln 4786 4644 ln st 5805 4623 mv 5799 4623 ln 5799 4618 ln
5805 4618 ln 5805 4623 ln st 6706 4624 mv 6701 4624 ln 6701 4619 ln 6706
4619 ln 6706 4624 ln st 3814 5456 mv 3751 5456 ln st 3783 5456 mv 3783
4786 ln st 3814 4786 mv 3751 4786 ln st 3747 5086 mv 3818 5156 ln st
3747 5156 mv 3818 5086 ln st 4843 4518 mv 4780 4518 ln st 4811 4518 mv
4811 3982 ln st 4843 3982 mv 4780 3982 ln st 4776 4215 mv 4847 4286 ln
st 4776 4286 mv 4847 4215 ln st 5831 4317 mv 5768 4317 ln st 5799 4317
mv 5799 3781 ln st 5831 3781 mv 5768 3781 ln st 5764 4014 mv 5834 4085
ln st 5764 4085 mv 5834 4014 ln st 6732 5121 mv 6669 5121 ln st 6701
5121 mv 6701 4183 ln st 6732 4183 mv 6669 4183 ln st 6665 4617 mv 6736
4687 ln st 6665 4687 mv 6736 4617 ln st restore showpage
%%Trailer
